An Alon-Tarsi Analogue Of Ohba's Theorem

Ohba proved that joining a graph $G$ to a large enough clique $K_k$ produces a chromatic-choosable graph. We study the same question for the Alon-Tarsi number: let $f(G)$ be the least $k$ with $\mathrm{AT}(G\vee K_k)=\chi(G)+k$. We show that $f(G)$ is always finite, that $f(G)\le n^2/8$ for every $n$-vertex graph, tight up to an additive $O(n)$, and that with high probability $f(G(n,1/2))=(\frac12+o(1))\,n\log_2 n$. Thus quadratically many universal vertices may be needed, as for DP-colouring and unlike list colouring. We also show that every graph with at most $\chi(G)+2\sqrt{2\chi(G)-2}-2$ vertices has Alon-Tarsi number $\chi(G)$; this is sharp up to an additive constant and improves a bound of Kozik, Micek and Zhu for the paint number. Our main structural result is that, for a uniquely $\chi$-colourable graph $G$, the whole family $G\vee K_k$ is governed by a single multigraph $M_G$ on $\chi$ vertices: $f(G)=\mathrm{AT}(M_G)-\chi$. Combined with the constant term identities of Dyson and Morris, this gives exact values of $f$ for bipartite graphs and for complete multipartite graphs in which all parts but one have the same size. For complete tripartite graphs we determine $f$ up to an additive error of at most one. The proofs remove the universal vertices with the dual Cauchy identity for Schur functions and then use Lagrange interpolation on the colour classes.

==> fig_support.tex <==
\begin{tikzpicture}[scale=0.42]
\fill[blue!12] (13.500,7.794) -- (12.000,5.196) -- (10.500,7.794) -- cycle;
\fill[black!70] (1.000,1.732) circle (0.14);
\fill[black!70] (1.500,2.598) circle (0.14);
\fill[black!70] (2.000,3.464) circle (0.14);
\fill[black!70] (2.500,4.330) circle (0.14);
\fill[black!70] (3.000,5.196) circle (0.14);
\fill[black!70] (3.500,6.062) circle (0.14);
\fill[black!70] (4.000,6.928) circle (0.14);
\fill[black!70] (4.500,7.794) circle (0.14);
\fill[black!70] (5.000,8.660) circle (0.14);
\fill[black!70] (5.500,9.526) circle (0.14);
\fill[black!70] (6.000,10.392) circle (0.14);
\fill[black!70] (6.500,11.258) circle (0.14);
\fill[black!70] (7.000,12.124) circle (0.14);
\fill[black!70] (7.500,12.990) circle (0.14);
\fill[black!70] (1.500,0.866) circle (0.14);
\fill[black!70] (2.000,1.732) circle (0.14);
\fill[black!70] (2.500,2.598) circle (0.14);
\fill[black!70] (3.000,3.464) circle (0.14);
\fill[black!70] (3.500,4.330) circle (0.14);
\fill[black!70] (4.000,5.196) circle (0.14);
\fill[black!70] (4.500,6.062) circle (0.14);
\fill[black!70] (5.000,6.928) circle (0.14);
\fill[black!70] (5.500,7.794) circle (0.14);
\fill[black!70] (6.000,8.660) circle (0.14);
\fill[black!70] (6.500,9.526) circle (0.14);
\fill[black!70] (7.000,10.392) circle (0.14);
\fill[black!70] (7.500,11.258) circle (0.14);
\fill[black!70] (8.000,12.124) circle (0.14);
\fill[black!70] (8.500,12.990) circle (0.14);
\fill[black!70] (2.000,0.000) circle (0.14);
\fill[black!70] (2.500,0.866) circle (0.14);
\fill[black!70] (3.000,1.732) circle (0.14);
\fill[black!70] (3.500,2.598) circle (0.14);
\fill[black!70] (4.000,3.464) circle (0.14);
\fill[black!70] (4.500,4.330) circle (0.14);
\fill[black!70] (5.000,5.196) circle (0.14);
\fill[black!70] (5.500,6.062) circle (0.14);
\fill[black!70] (6.000,6.928) circle (0.14);
\fill[black!70] (6.500,7.794) circle (0.14);
\fill[black!70] (7.000,8.660) circle (0.14);
\fill[black!70] (7.500,9.526) circle (0.14);
\fill[black!70] (8.000,10.392) circle (0.14);
\fill[black!70] (8.500,11.258) circle (0.14);
\fill[black!70] (9.000,12.124) circle (0.14);
\fill[black!70] (9.500,12.990) circle (0.14);
\fill[black!70] (3.000,0.000) circle (0.14);
\fill[black!70] (3.500,0.866) circle (0.14);
\fill[black!70] (4.000,1.732) circle (0.14);
\fill[black!70] (4.500,2.598) circle (0.14);
\fill[black!70] (5.000,3.464) circle (0.14);
\fill[black!70] (5.500,4.330) circle (0.14);
\fill[black!70] (6.000,5.196) circle (0.14);
\draw[red,thick,fill=white] (6.500,6.062) circle (0.32);
\fill[black!70] (7.000,6.928) circle (0.14);
\fill[black!70] (7.500,7.794) circle (0.14);
\fill[black!70] (8.000,8.660) circle (0.14);
\fill[black!70] (8.500,9.526) circle (0.14);
\fill[black!70] (9.000,10.392) circle (0.14);
\fill[black!70] (9.500,11.258) circle (0.14);
\fill[black!70] (10.000,12.124) circle (0.14);
\fill[black!70] (10.500,12.990) circle (0.14);
\fill[black!70] (4.000,0.000) circle (0.14);
\fill[black!70] (4.500,0.866) circle (0.14);
\fill[black!70] (5.000,1.732) circle (0.14);
\fill[black!70] (5.500,2.598) circle (0.14);
\fill[black!70] (6.000,3.464) circle (0.14);
\fill[black!70] (6.500,4.330) circle (0.14);
\fill[black!70] (7.000,5.196) circle (0.14);
\fill[black!70] (7.500,6.062) circle (0.14);
\fill[black!70] (8.000,6.928) circle (0.14);
\fill[black!70] (8.500,7.794) circle (0.14);
\fill[black!70] (9.000,8.660) circle (0.14);
\fill[black!70] (9.500,9.526) circle (0.14);
\fill[black!70] (10.000,10.392) circle (0.14);
\fill[black!70] (10.500,11.258) circle (0.14);
\fill[black!70] (11.000,12.124) circle (0.14);
\fill[black!70] (11.500,12.990) circle (0.14);
\fill[black!70] (5.000,0.000) circle (0.14);
\fill[black!70] (5.500,0.866) circle (0.14);
\fill[black!70] (6.000,1.732) circle (0.14);
\fill[black!70] (6.500,2.598) circle (0.14);
\fill[black!70] (7.000,3.464) circle (0.14);
\fill[black!70] (7.500,4.330) circle (0.14);
\fill[black!70] (8.000,5.196) circle (0.14);
\fill[black!70] (8.500,6.062) circle (0.14);
\fill[black!70] (9.000,6.928) circle (0.14);
\fill[black!70] (9.500,7.794) circle (0.14);
\fill[black!70] (10.000,8.660) circle (0.14);
\fill[black!70] (10.500,9.526) circle (0.14);
\fill[black!70] (11.000,10.392) circle (0.14);
\fill[black!70] (11.500,11.258) circle (0.14);
\fill[black!70] (12.000,12.124) circle (0.14);
\fill[black!70] (12.500,12.990) circle (0.14);
\fill[black!70] (6.000,0.000) circle (0.14);
\fill[black!70] (6.500,0.866) circle (0.14);
\fill[black!70] (7.000,1.732) circle (0.14);
\fill[black!70] (7.500,2.598) circle (0.14);
\fill[black!70] (8.000,3.464) circle (0.14);
\fill[black!70] (8.500,4.330) circle (0.14);
\fill[black!70] (9.000,5.196) circle (0.14);
\fill[black!70] (9.500,6.062) circle (0.14);
\fill[black!70] (10.000,6.928) circle (0.14);
\fill[black!70] (10.500,7.794) circle (0.14);
\fill[black!70] (11.000,8.660) circle (0.14);
\fill[black!70] (11.500,9.526) circle (0.14);
\fill[black!70] (12.000,10.392) circle (0.14);
\fill[black!70] (12.500,11.258) circle (0.14);
\fill[black!70] (13.000,12.124) circle (0.14);
\fill[black!70] (13.500,12.990) circle (0.14);
\fill[black!70] (7.000,0.000) circle (0.14);
\fill[black!70] (7.500,0.866) circle (0.14);
\fill[black!70] (8.000,1.732) circle (0.14);
\fill[black!70] (8.500,2.598) circle (0.14);
\fill[black!70] (9.000,3.464) circle (0.14);
\fill[black!70] (9.500,4.330) circle (0.14);
\fill[black!70] (10.000,5.196) circle (0.14);
\fill[black!70] (10.500,6.062) circle (0.14);
\fill[black!70] (11.000,6.928) circle (0.14);
\fill[black!70] (11.500,7.794) circle (0.14);
\fill[black!70] (12.000,8.660) circle (0.14);
\fill[black!70] (12.500,9.526) circle (0.14);
\fill[black!70] (13.000,10.392) circle (0.14);
\fill[black!70] (13.500,11.258) circle (0.14);
\fill[black!70] (14.000,12.124) circle (0.14);
\fill[black!70] (14.500,12.990) circle (0.14);
\fill[black!70] (8.000,0.000) circle (0.14);
\fill[black!70] (8.500,0.866) circle (0.14);
\fill[black!70] (9.000,1.732) circle (0.14);
\fill[black!70] (9.500,2.598) circle (0.14);
\fill[black!70] (10.000,3.464) circle (0.14);
\fill[black!70] (10.500,4.330) circle (0.14);
\fill[black!70] (11.000,5.196) circle (0.14);
\fill[black!70] (11.500,6.062) circle (0.14);
\draw[red,thick,fill=white] (12.000,6.928) circle (0.32);
\fill[black!70] (12.500,7.794) circle (0.14);
\fill[black!70] (13.000,8.660) circle (0.14);
\fill[black!70] (13.500,9.526) circle (0.14);
\fill[black!70] (14.000,10.392) circle (0.14);
\fill[black!70] (14.500,11.258) circle (0.14);
\fill[black!70] (15.000,12.124) circle (0.14);
\fill[black!70] (15.500,12.990) circle (0.14);
\fill[black!70] (9.000,0.000) circle (0.14);
\fill[black!70] (9.500,0.866) circle (0.14);
\fill[black!70] (10.000,1.732) circle (0.14);
\fill[black!70] (10.500,2.598) circle (0.14);
\fill[black!70] (11.000,3.464) circle (0.14);
\fill[black!70] (11.500,4.330) circle (0.14);
\fill[black!70] (12.000,5.196) circle (0.14);
\fill[black!70] (12.500,6.062) circle (0.14);
\fill[black!70] (13.000,6.928) circle (0.14);
\fill[black!70] (13.500,7.794) circle (0.14);
\fill[black!70] (14.000,8.660) circle (0.14);
\fill[black!70] (14.500,9.526) circle (0.14);
\fill[black!70] (15.000,10.392) circle (0.14);
\fill[black!70] (15.500,11.258) circle (0.14);
\fill[black!70] (16.000,12.124) circle (0.14);
\fill[black!70] (16.500,12.990) circle (0.14);
\fill[black!70] (10.000,0.000) circle (0.14);
\fill[black!70] (10.500,0.866) circle (0.14);
\fill[black!70] (11.000,1.732) circle (0.14);
\fill[black!70] (11.500,2.598) circle (0.14);
\fill[black!70] (12.000,3.464) circle (0.14);
\fill[black!70] (12.500,4.330) circle (0.14);
\fill[black!70] (13.000,5.196) circle (0.14);
\fill[black!70] (13.500,6.062) circle (0.14);
\fill[black!70] (14.000,6.928) circle (0.14);
\fill[black!70] (14.500,7.794) circle (0.14);
\fill[black!70] (15.000,8.660) circle (0.14);
\fill[black!70] (15.500,9.526) circle (0.14);
\fill[black!70] (16.000,10.392) circle (0.14);
\fill[black!70] (16.500,11.258) circle (0.14);
\fill[black!70] (17.000,12.124) circle (0.14);
\fill[black!70] (11.000,0.000) circle (0.14);
\fill[black!70] (11.500,0.866) circle (0.14);
\fill[black!70] (12.000,1.732) circle (0.14);
\fill[black!70] (12.500,2.598) circle (0.14);
\fill[black!70] (13.000,3.464) circle (0.14);
\fill[black!70] (13.500,4.330) circle (0.14);
\fill[black!70] (14.000,5.196) circle (0.14);
\fill[black!70] (14.500,6.062) circle (0.14);
\fill[black!70] (15.000,6.928) circle (0.14);
\fill[black!70] (15.500,7.794) circle (0.14);
\fill[black!70] (16.000,8.660) circle (0.14);
\fill[black!70] (16.500,9.526) circle (0.14);
\fill[black!70] (17.000,10.392) circle (0.14);
\fill[black!70] (17.500,11.258) circle (0.14);
\draw[-{Stealth},thick] (-2,-1.2) -- (1,-1.2) node[right] {\scriptsize $\gamma_1$};
\draw[-{Stealth},thick] (-2,-1.2) -- (-0.5,1.398) node[above] {\scriptsize $\gamma_2$};
\draw[red!70!black,thin] (12.300,7.128) -- (19.300,9.928) node[right,fill=white,inner sep=1pt] {\scriptsize $(8,8,8)$};
\draw[red!70!black,thin] (6.200,5.862) -- (2.000,3.562) node[left,fill=white,inner sep=1pt] {\scriptsize $(3,7,14)$};
\end{tikzpicture}
